Computation of 3D Band Structure and Density of States (DOS) of 14 Face Centered Cubic (FCC) Crystals using Pseudopotentials

Electronic properties of materials are crucial to their ability to function in a wide range of applications, from electronics and energy production to structural materials and biomedicine. Computational methods are crucial in understanding these properties before developing the materials. Based on techniques from Cohen-Bergstresser and Monkhorst-Pack, we developed a computer program to calculate the electronic structure and density of the state of 14 fcc crystals.

==> Graphics/AlSb-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/AlSb-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of AlSb.}


==> Graphics/E10InSb-3D-EK-Diagram.tex <==

\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/E10InSb-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of InSb.}

==> Graphics/E11ZnS-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/E11ZnS-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of ZnS.}


==> Graphics/E12ZnSe-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/E12ZnSe-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of ZnSe.}


==> Graphics/E13ZnTe-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.8pt}
\begin{picture}(0,0)
\includegraphics[scale=0.8]{Graphics/E13ZnTe-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of ZnTe.}


==> Graphics/E14CdTe-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.8pt}
\begin{picture}(0,0)
\includegraphics[scale=0.8]{Graphics/E14CdTe-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of CdTe.}


==> Graphics/E7InP-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/E7InP-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of InP.}


==> Graphics/E8GaSb-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/E8GaSb-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of GaSb.}

==> Graphics/E9InAs-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/E9InAs-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of InAs.}


==> Graphics/GaAs-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/GaAs-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of GaAs.}


==> Graphics/GaP-3D-EK-Diagram.tex <==
\centering
% Title: Figure 1
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Dec 24 19:41:06 2022
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/GaP-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}

\caption{Band structure of GaP.}

==> Graphics/Ge-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/Ge-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of Ge.}


==> Graphics/Si-3D-EK-Diagram.tex <==
\centering
% Title: Figure 1
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Dec 24 18:51:02 2022
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/Si-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of Si.}

==> Graphics/Sn-3D-EK-Diagram.tex <==

\centering
% Title: Figure 1
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Dec 24 19:34:50 2022
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics/Sn-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of Sn.}

==> Graphics1/E1-Si-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E1-Si-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,27.0366){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,45.4158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,63.795){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,82.1742){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,100.553){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,118.933){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,137.312){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,155.691){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.07){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.449){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,118.933){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,65.3763){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,48.945){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of Si for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E10-InSb-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E10-InSb-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of InSb for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E11-ZnS-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E11-ZnS-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,67.3761){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,50.9449){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of ZnS for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E12-ZnSe-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E12-ZnSe-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of ZnSe for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E13-ZnTe-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.8pt}
\begin{picture}(0,0)
\includegraphics[scale=0.8]{Graphics1/E13-ZnTe-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of ZnTe for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E14-CdTe-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.8pt}
\begin{picture}(0,0)
\includegraphics[scale=0.8]{Graphics1/E14-CdTe-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of CdTe for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E2-Ge-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E2-Ge-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,27.0366){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,45.4158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,63.795){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,82.1742){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,100.553){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,118.933){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,137.312){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,155.691){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.07){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.449){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,118.933){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,65.3763){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,48.945){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of Ge for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}

==> Graphics1/E3-Sn-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E3-Sn-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,27.0366){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,45.4158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,63.795){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,82.1742){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,100.553){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,118.933){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,137.312){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,155.691){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.07){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.449){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,118.933){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,65.3763){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,48.945){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of Sn for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}

==> Graphics1/E4-GaP-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E4-GaP-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,27.0366){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,45.4158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,63.795){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,82.1742){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,100.553){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,118.933){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,137.312){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,155.691){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.07){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.449){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,118.933){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,127.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,110.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of GaP for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E5-GaAs-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E5-GaAs-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of GaAs for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}



==> Graphics1/E6-AlSb-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E6-AlSb-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of AlSb for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}


==> Graphics1/E7-InP-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E7-InP-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of InP for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}

==> Graphics1/E8-GaSb-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E8-GaSb-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of GaSb for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}

==> Graphics1/E9-InAs-mq80-smear0.05-DOSdata.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics1/E9-InAs-mq80-smear0.05-DOSdata-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(34.9998,29.0365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-14}}}}
\fontsize{12}{0}\selectfont\put(34.9998,47.2157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.3949){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.5741){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,101.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}\selectfont\put(34.9998,119.932){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,138.112){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,156.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,174.47){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(34.9998,192.649){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{13}{0}\selectfont\put(159.291,15.0468){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Density of States (DOS) $[eV^{-1}]$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,119.932){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\fontsize{6}{0}\selectfont\put(223.161,128.148){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Filled Bands}}}}
\fontsize{6}{0}\selectfont\put(223.161,111.717){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Empty Bands}}}}
\end{picture}
\caption{DOS of InAs for $q=80$ in Eq \ref{MonkhorstPoints} and $\sigma = 0.05$ in Eq \ref{DOSDistribution}.}

==> Graphics3/E10InSb-3D-EK-Diagram.tex <==

\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E10InSb-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,55.4573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,74.8787){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,113.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,133.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,171.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,191.407){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of InSb showing 16 bands.}


==> Graphics3/E11ZnS-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E11ZnS-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,50.602){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,79.7341){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,108.866){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,137.998){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,167.13){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,181.696){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,196.262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{32}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of ZnS showing 16 bands.}


==> Graphics3/E12ZnSe-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E12ZnSe-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,50.602){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,65.168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,79.7341){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,108.866){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,137.998){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,167.13){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,181.696){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,196.262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{32}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of ZnSe showing 16 bands.}


==> Graphics3/E13ZnTe-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E13ZnTe-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,51.9262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,67.8164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.7066){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,99.5969){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,115.487){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,131.377){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,147.268){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,163.158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,179.048){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,194.938){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of ZnTe showing 16 bands.}


==> Graphics3/E14CdTe-3D-EK-Diagram.tex <==

\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E14CdTe-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,53.5152){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,70.9944){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,88.4737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,105.953){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,123.432){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,140.911){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,158.391){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,175.87){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,193.349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of CdTe showing 16 bands.}


==> Graphics3/E1Si-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.9pt}
\begin{picture}(0,0)
\includegraphics[scale=0.9]{Graphics3/E1Si-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,51.9262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,67.8164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.7066){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,99.5969){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,115.487){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,131.377){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,147.268){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,163.158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,179.048){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,194.938){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of Si showing 16 bands.}

==> Graphics3/E2Ge-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.9pt}
\begin{picture}(0,0)
\includegraphics[scale=0.9]{Graphics3/E2Ge-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,51.9262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,67.8164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.7066){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,99.5969){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,115.487){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,131.377){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,147.268){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,163.158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,179.048){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,194.938){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of Ge showing 16 bands.}


==> Graphics3/E3Sn-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E3Sn-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,55.4573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,74.8787){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,113.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,133.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,171.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,191.407){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of Sn showing 16 bands.}


==> Graphics3/E4GaP-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E4GaP-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,51.9262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,67.8164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.7066){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,99.5969){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,115.487){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,131.377){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,147.268){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,163.158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,179.048){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,194.938){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of GaP showing 16 bands.}


==> Graphics3/E5GaAs-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E5GaAs-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,51.9262){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,67.8164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,83.7066){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,99.5969){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,115.487){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,131.377){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,147.268){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,163.158){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,179.048){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,194.938){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of GaAs showing 16 bands.}


==> Graphics3/E6AlSb-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E6AlSb-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,55.4573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,74.8787){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,113.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,133.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,171.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,191.407){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of AlSb showing 16 bands.}


==> Graphics3/E7InP-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E7InP-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,55.4573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,74.8787){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,113.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,133.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,171.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,191.407){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of InP showing 16 bands.}


==> Graphics3/E8GaSb-3D-EK-Diagram.tex <==
\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E8GaSb-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,55.4573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,74.8787){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,113.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,133.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,171.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,191.407){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\caption{Band structure of GaSb showing 16 bands.}


==> Graphics3/E9InAs-3D-EK-Diagram.tex <==

\setlength{\unitlength}{0.78pt}
\begin{picture}(0,0)
\includegraphics[scale=0.78]{Graphics3/E9InAs-3D-EK-Diagram-inc.pdf}
\end{picture}%
\begin{picture}(306,228)(0,0)
\fontsize{12}{0}\selectfont\put(40.9898,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{L}}}}
\fontsize{12}{0}\selectfont\put(88.3104,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(182.952,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{X}}}}
\fontsize{12}{0}\selectfont\put(206.612,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{K}}}}
\fontsize{12}{0}\selectfont\put(277.593,27.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\Gamma$}}}}
\fontsize{12}{0}\selectfont\put(34.9998,36.0359){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,55.4573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,74.8787){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,94.3001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(34.9998,113.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(34.9998,133.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{12}{0}\selectfont\put(34.9998,152.564){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{12}{0}\selectfont\put(34.9998,171.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{12}{0}\selectfont\put(34.9998,191.407){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}\selectfont\put(34.9998,210.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{13}{0}\selectfont\put(159.291,13.0466){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$k(2\pi/a)$}}}}
\fontsize{13}{0}\selectfont\put(13.9998,123.432){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Energy (eV)}}}}}
\end{picture}
\\caption{Band structure of InAs showing 16 bands.}

